Coherent state formulation of pion radiation from nucleon antinucleon annihilation

We assume that nucleon antinucleon annihilation is a fast process leading to a classical coherent pion pulse. We develop the quantum description of such pion waves based on the method of coherent states. We study the consequences of such a description for averages of charge types and moments of distributions of pion momenta with iso-spin and four-momentum conservation taken into account. We briefly discuss the applicability of our method to annihilation at rest, where we find agreement with experiment, and suggest other avenues for its use.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
%  Here goes figure 1
%
%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 18 18 552 630
%%Creator: ACE/gr (xmgr) v2.10
%%Title: fig1.ps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
7 setlinewidth
548 420 m
548 2029 l
2387 2029 l
2387 420 l
548 420 l
stroke
1 setlinewidth
[] 0 setdash
7 setlinewidth
548 420 m
548 438 l
854 420 m
854 438 l
1161 420 m
1161 438 l
1467 420 m
1467 438 l
1774 420 m
1774 438 l
2081 420 m
2081 438 l
2387 420 m
2387 438 l
548 2029 m
548 2011 l
854 2029 m
854 2011 l
1161 2029 m
1161 2011 l
1467 2029 m
1467 2011 l
1774 2029 m
1774 2011 l
2081 2029 m
2081 2011 l
2387 2029 m
2387 2011 l
stroke
548 420 m
548 448 l
1161 420 m
1161 448 l
1774 420 m
1774 448 l
2387 420 m
2387 448 l
548 2029 m
548 2001 l
1161 2029 m
1161 2001 l
1774 2029 m
1774 2001 l
2387 2029 m
2387 2001 l
/Times-Italic findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
stroke
548 345 m
gsave
548 345 translate
0 rotate
0 -30  m
(0) CS
(0) show
grestore
newpath
1161 345 m
gsave
1161 345 translate
0 rotate
0 -30  m
(5) CS
(5) show
grestore
newpath
1774 345 m
gsave
1774 345 translate
0 rotate
0 -30  m
(10) CS
(10) show
grestore
newpath
2387 345 m
gsave
2387 345 translate
0 rotate
0 -30  m
(15) CS
(15) show
grestore
newpath
/Helvetica findfont
120 scalefont
 setfont
1467 195 m
gsave
1467 195 translate
0 rotate
0 0  m
(m) CS
(m) show
grestore
newpath
548 420 m
566 420 l
548 688 m
566 688 l
548 956 m
566 956 l
548 1224 m
566 1224 l
548 1493 m
566 1493 l
548 1761 m
566 1761 l
548 2029 m
566 2029 l
2387 420 m
2369 420 l
2387 688 m
2369 688 l
2387 956 m
2369 956 l
2387 1224 m
2369 1224 l
2387 1493 m
2369 1493 l
2387 1761 m
2369 1761 l
2387 2029 m
2369 2029 l
stroke
548 420 m
576 420 l
548 956 m
576 956 l
548 1493 m
576 1493 l
548 2029 m
576 2029 l
2387 420 m
2359 420 l
2387 956 m
2359 956 l
2387 1493 m
2359 1493 l
2387 2029 m
2359 2029 l
/Helvetica findfont
90 scalefont
 setfont
stroke
490 420 m
gsave
490 420 translate
0 rotate
0 -30  m
(0.0) RJ
(0.0) show
grestore
newpath
490 956 m
gsave
490 956 translate
0 rotate
0 -30  m
(0.2) RJ
(0.2) show
grestore
newpath
490 1493 m
gsave
490 1493 translate
0 rotate
0 -30  m
(0.4) RJ
(0.4) show
grestore
newpath
490 2029 m
gsave
490 2029 translate
0 rotate
0 -30  m
(0.6) RJ
(0.6) show
grestore
newpath
/Helvetica findfont
120 scalefont
 setfont
298 1224 m
gsave
298 1224 translate
0 rotate
0 0  m
(Pm) RJ
(P) show
/Helvetica findfont
72 scalefont
 setfont
0 -36 rmoveto
(m) show
grestore
newpath
1 setlinewidth
770 397 m
770 443 l
816 443 l
816 397 l
closepath
gsave eofill grestore
stroke
892 398 m
892 444 l
938 444 l
938 398 l
closepath
gsave eofill grestore
stroke
1015 432 m
1015 478 l
1061 478 l
1061 432 l
closepath
gsave eofill grestore
stroke
1138 733 m
1138 779 l
1184 779 l
1184 733 l
closepath
gsave eofill grestore
stroke
1260 1471 m
1260 1517 l
1306 1517 l
1306 1471 l
closepath
gsave eofill grestore
stroke
1383 1390 m
1383 1436 l
1429 1436 l
1429 1390 l
closepath
gsave eofill grestore
stroke
1506 628 m
1506 674 l
1552 674 l
1552 628 l
closepath
gsave eofill grestore
stroke
1628 406 m
1628 452 l
1674 452 l
1674 406 l
closepath
gsave eofill grestore
stroke
1751 397 m
1751 443 l
1797 443 l
1797 397 l
closepath
gsave eofill grestore
stroke
1874 397 m
1874 443 l
1920 443 l
1920 397 l
closepath
gsave eofill grestore
stroke
1996 397 m
1996 443 l
2042 443 l
2042 397 l
closepath
gsave eofill grestore
stroke
2119 397 m
2119 443 l
2165 443 l
2165 397 l
closepath
gsave eofill grestore
stroke
7 setlinewidth
793 542 28 0 360 arc
stroke
915 663 28 0 360 arc
stroke
1038 782 28 0 360 arc
stroke
1161 853 28 0 360 arc
stroke
1283 850 28 0 360 arc
stroke
1406 787 28 0 360 arc
stroke
1529 694 28 0 360 arc
stroke
1651 601 28 0 360 arc
stroke
1774 528 28 0 360 arc
stroke
1897 478 28 0 360 arc
stroke
2019 449 28 0 360 arc
stroke
2142 433 28 0 360 arc
stroke
1 setlinewidth
/Helvetica findfont
66 scalefont
 setfont
/Times-Bold findfont
66 scalefont
 setfont
/Times-Bold findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
2519 167 m
gsave
2519 167 translate
0 rotate
0 -20  m
(Fig1) show
grestore
newpath
/Helvetica findfont
66 scalefont
 setfont
/Times-Bold findfont
66 scalefont
 setfont
showpage
%%Trailer

%
%  Here goes figure 2a
%%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 18 18 552 686
%%Creator: ACE/gr (xmgr) v2.10
%%Title: fig2a.ps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
7 setlinewidth
504 420 m
504 2030 l
2506 2030 l
2506 420 l
504 420 l
stroke
1 setlinewidth
[] 0 setdash
7 setlinewidth
504 420 m
504 438 l
837 420 m
837 438 l
1171 420 m
1171 438 l
1505 420 m
1505 438 l
1839 420 m
1839 438 l
2173 420 m
2173 438 l
2506 420 m
2506 438 l
504 2030 m
504 2012 l
837 2030 m
837 2012 l
1171 2030 m
1171 2012 l
1505 2030 m
1505 2012 l
1839 2030 m
1839 2012 l
2173 2030 m
2173 2012 l
2506 2030 m
2506 2012 l
stroke
504 420 m
504 448 l
1171 420 m
1171 448 l
1839 420 m
1839 448 l
2506 420 m
2506 448 l
504 2030 m
504 2002 l
1171 2030 m
1171 2002 l
1839 2030 m
1839 2002 l
2506 2030 m
2506 2002 l
/Times-Italic findfont
84 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
stroke
504 350 m
gsave
504 350 translate
0 rotate
0 -28  m
(0) CS
(0) show
grestore
newpath
1171 350 m
gsave
1171 350 translate
0 rotate
0 -28  m
(5) CS
(5) show
grestore
newpath
1839 350 m
gsave
1839 350 translate
0 rotate
0 -28  m
(10) CS
(10) show
grestore
newpath
2506 350 m
gsave
2506 350 translate
0 rotate
0 -28  m
(15) CS
(15) show
grestore
newpath
/Helvetica findfont
108 scalefont
 setfont
1505 210 m
gsave
1505 210 translate
0 rotate
0 0  m
(m) CS
(m) show
grestore
newpath
504 420 m
522 420 l
504 581 m
522 581 l
504 742 m
522 742 l
504 903 m
522 903 l
504 1064 m
522 1064 l
504 1225 m
522 1225 l
504 1386 m
522 1386 l
504 1547 m
522 1547 l
504 1708 m
522 1708 l
504 1868 m
522 1868 l
504 2030 m
522 2030 l
2506 420 m
2488 420 l
2506 581 m
2488 581 l
2506 742 m
2488 742 l
2506 903 m
2488 903 l
2506 1064 m
2488 1064 l
2506 1225 m
2488 1225 l
2506 1386 m
2488 1386 l
2506 1547 m
2488 1547 l
2506 1708 m
2488 1708 l
2506 1868 m
2488 1868 l
2506 2030 m
2488 2030 l
stroke
504 420 m
532 420 l
504 742 m
532 742 l
504 1064 m
532 1064 l
504 1386 m
532 1386 l
504 1708 m
532 1708 l
504 2030 m
532 2030 l
2506 420 m
2478 420 l
2506 742 m
2478 742 l
2506 1064 m
2478 1064 l
2506 1386 m
2478 1386 l
2506 1708 m
2478 1708 l
2506 2030 m
2478 2030 l
/Helvetica findfont
84 scalefont
 setfont
stroke
450 420 m
gsave
450 420 translate
0 rotate
0 -28  m
(0.0) RJ
(0.0) show
grestore
newpath
450 742 m
gsave
450 742 translate
0 rotate
0 -28  m
(0.2) RJ
(0.2) show
grestore
newpath
450 1064 m
gsave
450 1064 translate
0 rotate
0 -28  m
(0.4) RJ
(0.4) show
grestore
newpath
450 1386 m
gsave
450 1386 translate
0 rotate
0 -28  m
(0.6) RJ
(0.6) show
grestore
newpath
450 1708 m
gsave
450 1708 translate
0 rotate
0 -28  m
(0.8) RJ
(0.8) show
grestore
newpath
450 2030 m
gsave
450 2030 translate
0 rotate
0 -28  m
(1.0) RJ
(1.0) show
grestore
newpath
/Helvetica findfont
108 scalefont
 setfont
271 1225 m
gsave
271 1225 translate
0 rotate
0 0  m
(Pm) RJ
(P) show
/Helvetica findfont
64 scalefont
 setfont
0 -32 rmoveto
(m) show
grestore
newpath
1 setlinewidth
7 setlinewidth
751 400 m
751 440 l
791 440 l
791 400 l
closepath
gsave eofill grestore
stroke
884 400 m
884 440 l
924 440 l
924 400 l
closepath
gsave eofill grestore
stroke
1018 421 m
1018 461 l
1058 461 l
1058 421 l
closepath
gsave eofill grestore
stroke
1151 602 m
1151 642 l
1191 642 l
1191 602 l
closepath
gsave eofill grestore
stroke
1285 1044 m
1285 1084 l
1325 1084 l
1325 1044 l
closepath
gsave eofill grestore
stroke
1418 996 m
1418 1036 l
1458 1036 l
1458 996 l
closepath
gsave eofill grestore
stroke
1552 539 m
1552 579 l
1592 579 l
1592 539 l
closepath
gsave eofill grestore
stroke
1685 405 m
1685 445 l
1725 445 l
1725 405 l
closepath
gsave eofill grestore
stroke
1819 400 m
1819 440 l
1859 440 l
1859 400 l
closepath
gsave eofill grestore
stroke
1952 400 m
1952 440 l
1992 440 l
1992 400 l
closepath
gsave eofill grestore
stroke
2086 400 m
2086 440 l
2126 440 l
2126 400 l
closepath
gsave eofill grestore
stroke
2219 400 m
2219 440 l
2259 440 l
2259 400 l
closepath
gsave eofill grestore
stroke
1 setlinewidth
7 setlinewidth
771 420 28 0 360 arc
stroke
1038 482 28 0 360 arc
stroke
1305 1745 28 0 360 arc
stroke
1572 642 28 0 360 arc
stroke
1839 420 28 0 360 arc
stroke
2106 420 28 0 360 arc
stroke
1 setlinewidth
/Helvetica findfont
60 scalefont
 setfont
/Times-Bold findfont
60 scalefont
 setfont
/Times-Bold findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
2649 178 m
gsave
2649 178 translate
0 rotate
0 -20  m
(Fig2a) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
/Times-Bold findfont
60 scalefont
 setfont
showpage
%%Trailer

%
%  Here goes figure 2b
%%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 18 18 552 686
%%Creator: ACE/gr (xmgr) v2.10
%%Title: fig2b.ps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
7 setlinewidth
504 420 m
504 2030 l
2506 2030 l
2506 420 l
504 420 l
stroke
1 setlinewidth
[] 0 setdash
7 setlinewidth
504 420 m
504 438 l
837 420 m
837 438 l
1171 420 m
1171 438 l
1505 420 m
1505 438 l
1839 420 m
1839 438 l
2173 420 m
2173 438 l
2506 420 m
2506 438 l
504 2030 m
504 2012 l
837 2030 m
837 2012 l
1171 2030 m
1171 2012 l
1505 2030 m
1505 2012 l
1839 2030 m
1839 2012 l
2173 2030 m
2173 2012 l
2506 2030 m
2506 2012 l
stroke
504 420 m
504 448 l
1171 420 m
1171 448 l
1839 420 m
1839 448 l
2506 420 m
2506 448 l
504 2030 m
504 2002 l
1171 2030 m
1171 2002 l
1839 2030 m
1839 2002 l
2506 2030 m
2506 2002 l
/Times-Italic findfont
84 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
stroke
504 350 m
gsave
504 350 translate
0 rotate
0 -28  m
(0) CS
(0) show
grestore
newpath
1171 350 m
gsave
1171 350 translate
0 rotate
0 -28  m
(5) CS
(5) show
grestore
newpath
1839 350 m
gsave
1839 350 translate
0 rotate
0 -28  m
(10) CS
(10) show
grestore
newpath
2506 350 m
gsave
2506 350 translate
0 rotate
0 -28  m
(15) CS
(15) show
grestore
newpath
/Helvetica findfont
108 scalefont
 setfont
1505 210 m
gsave
1505 210 translate
0 rotate
0 0  m
(m) CS
(m) show
grestore
newpath
504 420 m
522 420 l
504 581 m
522 581 l
504 742 m
522 742 l
504 903 m
522 903 l
504 1064 m
522 1064 l
504 1225 m
522 1225 l
504 1386 m
522 1386 l
504 1547 m
522 1547 l
504 1708 m
522 1708 l
504 1868 m
522 1868 l
504 2030 m
522 2030 l
2506 420 m
2488 420 l
2506 581 m
2488 581 l
2506 742 m
2488 742 l
2506 903 m
2488 903 l
2506 1064 m
2488 1064 l
2506 1225 m
2488 1225 l
2506 1386 m
2488 1386 l
2506 1547 m
2488 1547 l
2506 1708 m
2488 1708 l
2506 1868 m
2488 1868 l
2506 2030 m
2488 2030 l
stroke
504 420 m
532 420 l
504 742 m
532 742 l
504 1064 m
532 1064 l
504 1386 m
532 1386 l
504 1708 m
532 1708 l
504 2030 m
532 2030 l
2506 420 m
2478 420 l
2506 742 m
2478 742 l
2506 1064 m
2478 1064 l
2506 1386 m
2478 1386 l
2506 1708 m
2478 1708 l
2506 2030 m
2478 2030 l
/Helvetica findfont
84 scalefont
 setfont
stroke
450 420 m
gsave
450 420 translate
0 rotate
0 -28  m
(0.0) RJ
(0.0) show
grestore
newpath
450 742 m
gsave
450 742 translate
0 rotate
0 -28  m
(0.2) RJ
(0.2) show
grestore
newpath
450 1064 m
gsave
450 1064 translate
0 rotate
0 -28  m
(0.4) RJ
(0.4) show
grestore
newpath
450 1386 m
gsave
450 1386 translate
0 rotate
0 -28  m
(0.6) RJ
(0.6) show
grestore
newpath
450 1708 m
gsave
450 1708 translate
0 rotate
0 -28  m
(0.8) RJ
(0.8) show
grestore
newpath
450 2030 m
gsave
450 2030 translate
0 rotate
0 -28  m
(1.0) RJ
(1.0) show
grestore
newpath
/Helvetica findfont
108 scalefont
 setfont
271 1225 m
gsave
271 1225 translate
0 rotate
0 0  m
(Pm) RJ
(P) show
/Helvetica findfont
64 scalefont
 setfont
0 -32 rmoveto
(m) show
grestore
newpath
1 setlinewidth
7 setlinewidth
751 400 m
751 440 l
791 440 l
791 400 l
closepath
gsave eofill grestore
stroke
884 400 m
884 440 l
924 440 l
924 400 l
closepath
gsave eofill grestore
stroke
1018 421 m
1018 461 l
1058 461 l
1058 421 l
closepath
gsave eofill grestore
stroke
1151 602 m
1151 642 l
1191 642 l
1191 602 l
closepath
gsave eofill grestore
stroke
1285 1044 m
1285 1084 l
1325 1084 l
1325 1044 l
closepath
gsave eofill grestore
stroke
1418 996 m
1418 1036 l
1458 1036 l
1458 996 l
closepath
gsave eofill grestore
stroke
1552 539 m
1552 579 l
1592 579 l
1592 539 l
closepath
gsave eofill grestore
stroke
1685 405 m
1685 445 l
1725 445 l
1725 405 l
closepath
gsave eofill grestore
stroke
1819 400 m
1819 440 l
1859 440 l
1859 400 l
closepath
gsave eofill grestore
stroke
1952 400 m
1952 440 l
1992 440 l
1992 400 l
closepath
gsave eofill grestore
stroke
2086 400 m
2086 440 l
2126 440 l
2126 400 l
closepath
gsave eofill grestore
stroke
2219 400 m
2219 440 l
2259 440 l
2259 400 l
closepath
gsave eofill grestore
stroke
1 setlinewidth
7 setlinewidth
904 423 28 0 360 arc
stroke
1171 905 28 0 360 arc
stroke
1438 1533 28 0 360 arc
stroke
1705 428 28 0 360 arc
stroke
1972 420 28 0 360 arc
stroke
2239 420 28 0 360 arc
stroke
1 setlinewidth
/Helvetica findfont
60 scalefont
 setfont
/Times-Bold findfont
60 scalefont
 setfont
/Times-Bold findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
2642 182 m
gsave
2642 182 translate
0 rotate
0 -20  m
(Fig2b) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
/Times-Bold findfont
60 scalefont
 setfont
showpage
%%Trailer
